Flexible Cache-Aided Networks with Backhauling

Caching at the edge is a promising technique to cope with the increasing data demand in wireless networks. This paper analyzes the performance of cellular networks consisting of a tier macro-cell wireless backhaul nodes overlaid with a tier of cache-aided small cells. We consider both static and dynamic association policies for content delivery to the user terminals and analyze their performance. In particular, we derive closed-form expressions for the area spectral efficiency and the energy efficiency, which are used to optimize relevant design parameters such as the density of cache-aided small cells and the storage size. By means of this approach, we are able to draw useful design insights for the deployment of highly performing cache-aided tiered networks.

==> scenario_SPAWC.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario_SPAWC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{6655.30635465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(0.92,0.56500289)%
    \put(0,0){\includegraphics[width=\unitlength]{scenario_SPAWC.pdf}}%
    \put(0.15376905,0.5329471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Static}}}%
    \put(0.54958512,0.53294637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize Dynamic}}}%
    \put(0.03156749,0.49270838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Cache hit}}}%
    \put(0.22561913,0.49270838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Cache miss}}}%
    \put(0.44457804,0.49270771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Cache hit}}}%
    \put(0.63742732,0.49270771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Cache miss}}}%
    \put(0.24177653,0.29435922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\frac{R}{2}$}}}%
    \put(0.03725831,0.12278832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\frac{R}{2}$}}}%
    \put(0.24177698,0.12278835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\frac{R}{2}$}}}%
    \put(0.62578298,0.29411124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $R$}}}%
    \put(0.44781943,0.12254034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $R$}}}%
    \put(0.80822378,0.37211902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Huge \}}}}}%
    \put(0.88054255,0.38554018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize BH}}}%
    \put(0.80822378,0.19157031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Huge \}}}}}%
    \put(0.88054255,0.20499146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize SC}}}%
    \put(0.80822378,0.03631037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Huge \}}}}}%
    \put(0.88054255,0.04973155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize UT}}}%
  \end{picture}%
\endgroup%

